Automatic oracle generation in Microsoft's Quantum Development Kit using QIR and LLVM passes

Automatic oracle generation techniques can find optimized quantum circuits for classical components in quantum algorithms. However, most implementations of oracle generation techniques require that the classical component is expressed in terms of a conventional logic representation such as logic networks, truth tables, or decision diagrams. We implemented LLVM passes that can automatically generate QIR functions representing classical Q# functions into QIR code implementing such functions quantumly. We are using state-of-the-art logic optimization and oracle generation techniques based on XOR-AND graphs for this purpose. This enables not only a more natural description of the quantum algorithm on a higher level of abstraction, but also enables technology-dependent or application-specific generation of the oracles.

==> figures/flow.tex <==
\begin{tikzpicture}[font=\footnotesize]
  \node[draw,minimum width=1.4cm,minimum height=2cm] (qsharp-box) {};
  \node[draw,minimum width=1.4cm,minimum height=2cm] at (2.5,0) (qir-box) {};
  \node[draw,minimum width=1.4cm,minimum height=1cm] at (2.5,-2.5) (exe-box) {};
  \node[draw,minimum width=1.4cm,minimum height=1cm] at (0,-2.5) (tgt-box) {};

  \node[draw,very thick] (init) at (5,.7) {Logic network};
  \node[draw,align=center,very thick] (opt) at (5,-.45) {Optimized \\ logic network};

  \node[anchor=north west] at (qsharp-box.north west) {Q\# file};
  \node[anchor=north west] at (qir-box.north west) {QIR file};
  \node[anchor=north west,align=left] at (exe-box.north west) {Quantum \\ executable};
  \node[anchor=north west,align=left] at (tgt-box.north west) {Target \\ runtime};

  \coordinate (cf) at ($(qir-box.north west)!0.2!(qir-box.south west)$);
  \node[font=\scriptsize\ttfamily,anchor=north west] (func) at (cf) {define F};
  \draw[shorten <=3pt,shorten >=10pt] ($(qir-box.north west)!0.4!(qir-box.south west)$) -- ($(qir-box.north east)!0.4!(qir-box.south east)$);
  \draw[shorten <=3pt,shorten >=10pt] ($(qir-box.north west)!0.46!(qir-box.south west)$) -- ($(qir-box.north east)!0.46!(qir-box.south east)$);
  \draw[shorten <=3pt,shorten >=10pt] ($(qir-box.north west)!0.52!(qir-box.south west)$) -- ($(qir-box.north east)!0.52!(qir-box.south east)$);
  \coordinate (co) at ($(qir-box.north west)!0.6!(qir-box.south west)$);
  \node[font=\scriptsize\ttfamily,anchor=north west] (op) at (co) {declare O};

  \begin{scope}[shorten <=2pt,shorten >=2pt]
    \draw[->] (qsharp-box.east) -- (qir-box.west);
    \draw[->,very thick] (func.east) -- (init.west);
    \draw[->,very thick] (init.south) -- (opt.north);
    \draw[->,very thick] (opt.west) -- (op.east);
    \draw[->] (qir-box.south) -- (exe-box.north);
    \draw[->] (tgt-box.east) -- (exe-box.west);
  \end{scope}
\end{tikzpicture}


==> figures/maj3-initial.tex <==
\begin{tikzpicture}[x=.65cm,y=0.65cm,font=\footnotesize]
  \begin{scope}[every node/.style={inner sep=.5pt}]
    \node at (0,0) (c) {$c$};
    \node at (1,0) (a) {$a$};
    \node at (2,0) (b) {$b$};
    \node at (1.5,8) (y) {$f = \langle abc\rangle$};
  \end{scope}

  \begin{scope}[every node/.style={draw,circle,inner sep=0pt,minimum size=8.5pt}]
    \node at (0,1) (n6) {$\land$};
    \node at (1,1) (n7) {$\land$};
    \node at (2,1) (n5) {$\land$};
    \node at (0,2) (n8) {$+$};
    \node at (1.5,2) (n11) {$+$};
    \node at (0,3) (n9) {$\land$};
    \node at (1.5,3) (n12) {$\land$};
    \node at (0.5,4) (n10) {$+$};
    \node at (1.5,4) (n13) {$+$};
    \node at (2,5) (n14) {$+$};
    \node at (2,6) (n15) {$\land$};
    \node at (1.5,7) (n16) {$+$};
  \end{scope}

  \draw[compl] (n6) -- (c) (n6) -- (a);
  \draw[compl] (n7) -- (c) (n7) -- (b);
  \draw[compl] (n5) -- (a) (n5) -- (b);
  \draw (n8) -- (n6) (n8) -- (n7);
  \draw (n11) -- (n5) (n11) -- (n7);
  \draw (n9) -- (n8) (n9) to[bend right=30] (n6);
  \draw (n12) -- (n11) (n12) to[bend left=20] (n5);
  \draw (n10) -- (n7) (n10) -- (n9);
  \draw (n13) to[bend right=10] (n7) (n13) -- (n12);
  \draw (n14) -- (n13) (n14) -- (n10);
  \draw (n15) -- (n14);
  \draw[compl] (n15) to[bend left=25] (n5);
  \draw (n16) -- (n13) (n16) -- (n15);
  \draw[compl] (y) -- (n16);
\end{tikzpicture}

==> figures/maj3-opt.tex <==
\begin{tikzpicture}[x=.65cm,y=0.65cm,font=\footnotesize]
  \begin{scope}[every node/.style={inner sep=.5pt}]
    \node at (0,0) (c) {$c$};
    \node at (1,0) (a) {$a$};
    \node at (2,0) (b) {$b$};
    \node at (0,4) (y) {$f = \langle abc\rangle$};
  \end{scope}

  \begin{scope}[every node/.style={draw,circle,inner sep=0pt,minimum size=8.5pt}]
    \node at (0.5,1) (n5) {$+$};
    \node at (1.5,1) (n6) {$+$};
    \node at (0.5,2) (n7) {$\land$};
    \node at (0,3) (n8) {$+$};
  \end{scope}

  \draw (n5) -- (c) (n5) -- (a);
  \draw (n6) -- (c) (n6) -- (b);
  \draw (n7) -- (n5) (n7) -- (n6);
  \draw (n8) -- (n7) (n8) -- (c);
  \draw (n8) -- (y);
\end{tikzpicture}
